Parametric Fermat-Weber and tropical supertrees

We study a parametric version of the Fermat-Weber problem with respect to an asymmetric distance function, which occurs naturally in tropical geometry. Our results yield a method for constructing phylogenetic supertrees.

==> example-B.tex <==
\begin{tikzpicture}[sloped]
    \node (A) at (0.5,0) {A};
    %\node (B) at (1,0) {B};
    \node (C) at (1.5,0) {C};
    \node (D) at (3,0) {D};
    \node (E) at (4,0) {E};

    %\node (AB) at (0.5,1) {};
    \node (ABC) at (1,2) {};
    \node (ABCD) at (2,3) {};
    \node (all) at (3,4) {};
    \node (root) at (3,4.25) {};
    
    \draw  (A) |- (ABC.center);
    %\draw  (B) |- (AB.center);
    \draw  (C) |- (ABC.center);
    \draw  (D) |- (ABCD.center);
    \draw  (E) |- (all.center);
    %\draw  (AB.center) |- (ABC.center);
    \draw  (ABC.center) |- (ABCD.center);
    \draw  (ABCD.center) |- (all.center);
    \draw  (all.center) |- (root);
    
    %\draw[->] (-2,0) -- node[above]{height} (-2,13);
    
    \draw (0,0) -- (0,4);
    
    \foreach \y in {0,1,2,3,4}                     
    \draw[shift={(0,\y)},color=black] (0,0) -- (-0.1,0);
    
    \foreach \y in {0,1,2,3,4}   
    \node[left] at (-0.1,\y) {$\y$} ;
    
    %\draw[dashed,color=gray] (-7,3.5) -- node[at end, right]{cut-off} (2.5,3.5);
    %\draw[color=gray] (-7,3.5) -- (-7.1,3.5) node[left] {$0.3$} ;
\end{tikzpicture}

==> example-E.tex <==
\begin{tikzpicture}[sloped]
    \node (A) at (0,0) {A};
    \node (B) at (1,0) {B};
    \node (C) at (2,0) {C};
    \node (D) at (3,0) {D};
    %\node (E) at (4,0) {E};

    \node (AB) at (0.5,2) {};
    \node (ABC) at (1.25,3) {};
    \node (ABCD) at (2.125,4) {};
    %\node (all) at (3.0625,4) {};
    \node (root) at (2.125,4.25) {};
    
    \draw  (A) |- (AB.center);
    \draw  (B) |- (AB.center);
    \draw  (C) |- (ABC.center);
    \draw  (D) |- (ABCD.center);
    %\draw  (E) |- (all.center);
    \draw  (AB.center) |- (ABC.center);
    \draw  (ABC.center) |- (ABCD.center);
    %\draw  (ABCD.center) |- (all.center);
    \draw  (ABCD.center) |- (root);
    
    %\draw[->] (-2,0) -- node[above]{height} (-2,13);
    
    \draw (-0.5,0) -- (-0.5,4);
    
    \foreach \y in {0,1,2,3,4}                     
    \draw[shift={(0,\y)},color=black] (-0.5,0) -- (-0.6,0);
    
    \foreach \y in {0,1,2,3,4}   
    \node[left] at (-0.6,\y) {$\y$} ;
    
    %\draw[dashed,color=gray] (-7,3.5) -- node[at end, right]{cut-off} (2.5,3.5);
    %\draw[color=gray] (-7,3.5) -- (-7.1,3.5) node[left] {$0.3$} ;
\end{tikzpicture}

==> example.tex <==
\begin{tikzpicture}[sloped]
    \node (A) at (0,0) {A};
    \node (B) at (1,0) {B};
    \node (C) at (2,0) {C};
    \node (D) at (3,0) {D};
    \node (E) at (4,0) {E};

    \node (AB) at (0.5,1) {};
    \node (ABC) at (1.25,2) {};
    \node (ABCD) at (2.125,3) {};
    \node (all) at (3.0625,4) {};
    \node (root) at (3.0625,4.25) {};
    
    \draw  (A) |- (AB.center);
    \draw  (B) |- (AB.center);
    \draw  (C) |- (ABC.center);
    \draw  (D) |- (ABCD.center);
    \draw  (E) |- (all.center);
    \draw  (AB.center) |- (ABC.center);
    \draw  (ABC.center) |- (ABCD.center);
    \draw  (ABCD.center) |- (all.center);
    \draw  (all.center) |- (root);
    
    %\draw[->] (-2,0) -- node[above]{height} (-2,13);
    
    \draw (-0.5,0) -- (-0.5,4);
    
    \foreach \y in {0,1,2,3,4}                     
    \draw[shift={(0,\y)},color=black] (-0.5,0) -- (-0.6,0);
    
    \foreach \y in {0,1,2,3,4}   
    \node[left] at (-0.6,\y) {$\y$} ;
    
    %\draw[dashed,color=gray] (-7,3.5) -- node[at end, right]{cut-off} (2.5,3.5);
    %\draw[color=gray] (-7,3.5) -- (-7.1,3.5) node[left] {$0.3$} ;
\end{tikzpicture}

==> exampleSuperTree.tex <==
\begin{tikzpicture}[sloped]
    \node (A) at (0,0) {A};
    \node (C) at (1,0) {C};
    \node (D) at (2,0) {D};
    \node (B) at (3,0) {B};
    \node (E) at (4,0) {E};

    \node (AC) at (0.5,3) {};
    \node (ACD) at (1.25,4) {};
    \node (all) at (3,5) {};
    \node (root) at (3,5.25) {};
    
    \draw  (A) |- (AC.center);
    \draw  (B) |- (all.center);
    \draw  (C) |- (AC.center);
    \draw  (D) |- (ACD.center);
    \draw  (E) |- (all.center);
    \draw  (AC.center) |- (ACD.center);
    \draw  (ACD.center) |- (all.center);
    \draw  (all.center) |- (root);
    
    %\draw[->] (-2,0) -- node[above]{height} (-2,13);
    
    \draw (-0.5,0) -- (-0.5,5);
    
    \foreach \y in {0,3,4,5}                     
    \draw[shift={(0,\y)},color=black] (-0.5,0) -- (-0.6,0);
    
    %\foreach \y in {0,1,2,3,4}   
    %\node[left] at (-1.1,\y) {$\y$} ;
    \node[left] at (-0.6,0) {$0$} ;
    \node[left] at (-0.6,1.5) {$\vdots$} ;
    \node[left] at (-0.6,3) {$M-2$} ;
    \node[left] at (-0.6,4) {$M-1$} ;
    \node[left] at (-0.6,5) {$M$} ;
		
    %\draw[dashed,color=gray] (-7,3.5) -- node[at end, right]{cut-off} (2.5,3.5);
    %\draw[color=gray] (-7,3.5) -- (-7.1,3.5) node[left] {$0.3$} ;
\end{tikzpicture}
